Use of Devolved Controllers in Data Center Networks

In a data center network, for example, it is quite often to use controllers to manage resources in a centralized man- ner. Centralized control, however, imposes a scalability problem. In this paper, we investigate the use of multiple independent controllers instead of a single omniscient controller to manage resources. Each controller looks after a portion of the network only, but they together cover the whole network. This therefore solves the scalability problem. We use flow allocation as an example to see how this approach can manage the bandwidth use in a distributed manner. The focus is on how to assign components of a network to the controllers so that (1) each controller only need to look after a small part of the network but (2) there is at least one controller that can answer any request. We outline a way to configure the controllers to fulfill these requirements as a proof that the use of devolved controllers is possible. We also discuss several issues related to such implementation.

==> fattree.tex <==
\begin{tikzpicture}[scale=0.26]
\draw (0,0) rectangle +(1.618,1);	% Pod 0 switch 0 edge
\draw (0,2.5) rectangle (1.618,3.5);		% Pod 0 switch 0 agg
\draw (1.818,0) rectangle +(1.618,1);	% Pod 0 switch 1 edge
\draw (1.818,2.5) rectangle (3.436,3.5);		% Pod 0 switch 1 agg
\draw (3.636,0) rectangle +(1.618,1);	% Pod 0 switch 2 edge
\draw (3.636,2.5) rectangle (5.254,3.5);		% Pod 0 switch 2 agg
\draw (6.254,0) rectangle +(1.618,1);	% Pod 1 switch 0 edge
\draw (6.254,2.5) rectangle (7.872,3.5);		% Pod 1 switch 0 agg
\draw (8.072,0) rectangle +(1.618,1);	% Pod 1 switch 1 edge
\draw (8.072,2.5) rectangle (9.69,3.5);		% Pod 1 switch 1 agg
\draw (9.89,0) rectangle +(1.618,1);	% Pod 1 switch 2 edge
\draw (9.89,2.5) rectangle (11.508,3.5);		% Pod 1 switch 2 agg
\draw (12.508,0) rectangle +(1.618,1);	% Pod 2 switch 0 edge
\draw (12.508,2.5) rectangle (14.126,3.5);		% Pod 2 switch 0 agg
\draw (14.326,0) rectangle +(1.618,1);	% Pod 2 switch 1 edge
\draw (14.326,2.5) rectangle (15.944,3.5);		% Pod 2 switch 1 agg
\draw (16.144,0) rectangle +(1.618,1);	% Pod 2 switch 2 edge
\draw (16.144,2.5) rectangle (17.762,3.5);		% Pod 2 switch 2 agg
\draw (18.762,0) rectangle +(1.618,1);	% Pod 3 switch 0 edge
\draw (18.762,2.5) rectangle (20.38,3.5);		% Pod 3 switch 0 agg
\draw[fill=gray] (20.58,0) rectangle +(1.618,1);	% Pod 3 switch 1 edge
\draw (20.58,2.5) rectangle (22.198,3.5);		% Pod 3 switch 1 agg
\draw (22.398,0) rectangle +(1.618,1);	% Pod 3 switch 2 edge
\draw[fill=gray] (22.398,2.5) rectangle (24.016,3.5);		% Pod 3 switch 2 agg
\draw (25.016,0) rectangle +(1.618,1);	% Pod 4 switch 0 edge
\draw (25.016,2.5) rectangle (26.634,3.5);		% Pod 4 switch 0 agg
\draw (26.834,0) rectangle +(1.618,1);	% Pod 4 switch 1 edge
\draw (26.834,2.5) rectangle (28.452,3.5);		% Pod 4 switch 1 agg
\draw[fill=gray] (28.652,0) rectangle +(1.618,1);	% Pod 4 switch 2 edge
\draw[fill=gray] (28.652,2.5) rectangle (30.27,3.5);		% Pod 4 switch 2 agg
\draw (31.27,0) rectangle +(1.618,1);	% Pod 5 switch 0 edge
\draw (31.27,2.5) rectangle (32.888,3.5);		% Pod 5 switch 0 agg
\draw (33.088,0) rectangle +(1.618,1);	% Pod 5 switch 1 edge
\draw (33.088,2.5) rectangle (34.706,3.5);		% Pod 5 switch 1 agg
\draw (34.906,0) rectangle +(1.618,1);	% Pod 5 switch 2 edge
\draw (34.906,2.5) rectangle (36.524,3.5);		% Pod 5 switch 2 agg

\tikzstyle{every node}=[font=\footnotesize]
\node[text width=0cm] at (37,-0.8) {Host};
\node[text width=0cm] at (37,0.5) {Edge};
\node[text width=0cm] at (37,3.0) {Aggr.};
\node[text width=0cm] at (37,9.0) {Core};

\node[anchor=east] at (-0.5,1.25) {Subtree};
\draw[dashed] (-0.5,-1.5) rectangle (5.75,4);

\draw (0.269666666666667,1) -- (0.269666666666667,2.5);	% Pod 0 edge 0 output 0
\draw (0.809,1) -- (2.08766666666667,2.5);	% Pod 0 edge 0 output 1
\draw (1.34833333333333,1) -- (3.90566666666667,2.5);	% Pod 0 edge 0 output 2
\draw (2.08766666666667,1) -- (0.809,2.5);	% Pod 0 edge 1 output 0
\draw (2.627,1) -- (2.627,2.5);	% Pod 0 edge 1 output 1
\draw (3.16633333333333,1) -- (4.445,2.5);	% Pod 0 edge 1 output 2
\draw (3.90566666666667,1) -- (1.34833333333333,2.5);	% Pod 0 edge 2 output 0
\draw (4.445,1) -- (3.16633333333333,2.5);	% Pod 0 edge 2 output 1
\draw (4.98433333333333,1) -- (4.98433333333333,2.5);	% Pod 0 edge 2 output 2
\draw (6.52366666666667,1) -- (6.52366666666667,2.5);	% Pod 1 edge 0 output 0
\draw (7.063,1) -- (8.34166666666667,2.5);	% Pod 1 edge 0 output 1
\draw (7.60233333333333,1) -- (10.1596666666667,2.5);	% Pod 1 edge 0 output 2
\draw (8.34166666666667,1) -- (7.063,2.5);	% Pod 1 edge 1 output 0
\draw (8.881,1) -- (8.881,2.5);	% Pod 1 edge 1 output 1
\draw (9.42033333333333,1) -- (10.699,2.5);	% Pod 1 edge 1 output 2
\draw (10.1596666666667,1) -- (7.60233333333333,2.5);	% Pod 1 edge 2 output 0
\draw (10.699,1) -- (9.42033333333333,2.5);	% Pod 1 edge 2 output 1
\draw (11.2383333333333,1) -- (11.2383333333333,2.5);	% Pod 1 edge 2 output 2
\draw (12.7776666666667,1) -- (12.7776666666667,2.5);	% Pod 2 edge 0 output 0
\draw (13.317,1) -- (14.5956666666667,2.5);	% Pod 2 edge 0 output 1
\draw (13.8563333333333,1) -- (16.4136666666667,2.5);	% Pod 2 edge 0 output 2
\draw (14.5956666666667,1) -- (13.317,2.5);	% Pod 2 edge 1 output 0
\draw (15.135,1) -- (15.135,2.5);	% Pod 2 edge 1 output 1
\draw (15.6743333333333,1) -- (16.953,2.5);	% Pod 2 edge 1 output 2
\draw (16.4136666666667,1) -- (13.8563333333333,2.5);	% Pod 2 edge 2 output 0
\draw (16.953,1) -- (15.6743333333333,2.5);	% Pod 2 edge 2 output 1
\draw (17.4923333333333,1) -- (17.4923333333333,2.5);	% Pod 2 edge 2 output 2
\draw (19.0316666666667,1) -- (19.0316666666667,2.5);	% Pod 3 edge 0 output 0
\draw (19.571,1) -- (20.8496666666667,2.5);	% Pod 3 edge 0 output 1
\draw (20.1103333333333,1) -- (22.6676666666667,2.5);	% Pod 3 edge 0 output 2
\draw (20.8496666666667,1) -- (19.571,2.5);	% Pod 3 edge 1 output 0
\draw (21.389,1) -- (21.389,2.5);	% Pod 3 edge 1 output 1
\draw[very thick] (21.9283333333333,1) -- (23.207,2.5);	% Pod 3 edge 1 output 2
\draw (22.6676666666667,1) -- (20.1103333333333,2.5);	% Pod 3 edge 2 output 0
\draw (23.207,1) -- (21.9283333333333,2.5);	% Pod 3 edge 2 output 1
\draw (23.7463333333333,1) -- (23.7463333333333,2.5);	% Pod 3 edge 2 output 2
\draw (25.2856666666667,1) -- (25.2856666666667,2.5);	% Pod 4 edge 0 output 0
\draw (25.825,1) -- (27.1036666666667,2.5);	% Pod 4 edge 0 output 1
\draw (26.3643333333333,1) -- (28.9216666666667,2.5);	% Pod 4 edge 0 output 2
\draw (27.1036666666667,1) -- (25.825,2.5);	% Pod 4 edge 1 output 0
\draw (27.643,1) -- (27.643,2.5);	% Pod 4 edge 1 output 1
\draw (28.1823333333333,1) -- (29.461,2.5);	% Pod 4 edge 1 output 2
\draw (28.9216666666667,1) -- (26.3643333333333,2.5);	% Pod 4 edge 2 output 0
\draw (29.461,1) -- (28.1823333333333,2.5);	% Pod 4 edge 2 output 1
\draw[very thick] (30.0003333333333,1) -- (30.0003333333333,2.5);	% Pod 4 edge 2 output 2
\draw (31.5396666666667,1) -- (31.5396666666667,2.5);	% Pod 5 edge 0 output 0
\draw (32.079,1) -- (33.3576666666667,2.5);	% Pod 5 edge 0 output 1
\draw (32.6183333333333,1) -- (35.1756666666667,2.5);	% Pod 5 edge 0 output 2
\draw (33.3576666666667,1) -- (32.079,2.5);	% Pod 5 edge 1 output 0
\draw (33.897,1) -- (33.897,2.5);	% Pod 5 edge 1 output 1
\draw (34.4363333333333,1) -- (35.715,2.5);	% Pod 5 edge 1 output 2
\draw (35.1756666666667,1) -- (32.6183333333333,2.5);	% Pod 5 edge 2 output 0
\draw (35.715,1) -- (34.4363333333333,2.5);	% Pod 5 edge 2 output 1
\draw (36.2543333333333,1) -- (36.2543333333333,2.5);	% Pod 5 edge 2 output 2

\draw (1.5,8.5) rectangle +(1.618,1);		% Core 0
\draw (5.48825,8.5) rectangle +(1.618,1);		% Core 1
\draw (9.4765,8.5) rectangle +(1.618,1);		% Core 2
\draw (13.46475,8.5) rectangle +(1.618,1);		% Core 3
\draw (17.453,8.5) rectangle +(1.618,1);		% Core 4
\draw (21.44125,8.5) rectangle +(1.618,1);		% Core 5
\draw (25.4295,8.5) rectangle +(1.618,1);		% Core 6
\draw (29.41775,8.5) rectangle +(1.618,1);		% Core 7
\draw[fill=gray] (33.406,8.5) rectangle +(1.618,1);		% Core 8

\draw (0.269666666666667,3.5) -- (1.63483333333333,8.5);	% Pod 0 switch 0 to core 0
\draw (0.809,3.5) -- (5.62308333333333,8.5);	% Pod 0 switch 0 to core 1
\draw (1.34833333333333,3.5) -- (9.61133333333333,8.5);	% Pod 0 switch 0 to core 2
\draw (2.08766666666667,3.5) -- (13.5995833333333,8.5);	% Pod 0 switch 1 to core 3
\draw (2.627,3.5) -- (17.5878333333333,8.5);	% Pod 0 switch 1 to core 4
\draw (3.16633333333333,3.5) -- (21.5760833333333,8.5);	% Pod 0 switch 1 to core 5
\draw (3.90566666666667,3.5) -- (25.5643333333333,8.5);	% Pod 0 switch 2 to core 6
\draw (4.445,3.5) -- (29.5525833333333,8.5);	% Pod 0 switch 2 to core 7
\draw (4.98433333333333,3.5) -- (33.5408333333333,8.5);	% Pod 0 switch 2 to core 8
\draw (6.52366666666667,3.5) -- (1.90450000000001,8.5);	% Pod 1 switch 0 to core 0
\draw (7.063,3.5) -- (5.89275,8.5);	% Pod 1 switch 0 to core 1
\draw (7.60233333333333,3.5) -- (9.881,8.5);	% Pod 1 switch 0 to core 2
\draw (8.34166666666667,3.5) -- (13.86925,8.5);	% Pod 1 switch 1 to core 3
\draw (8.881,3.5) -- (17.8575,8.5);	% Pod 1 switch 1 to core 4
\draw (9.42033333333333,3.5) -- (21.84575,8.5);	% Pod 1 switch 1 to core 5
\draw (10.1596666666667,3.5) -- (25.834,8.5);	% Pod 1 switch 2 to core 6
\draw (10.699,3.5) -- (29.82225,8.5);	% Pod 1 switch 2 to core 7
\draw (11.2383333333333,3.5) -- (33.8105,8.5);	% Pod 1 switch 2 to core 8
\draw (12.7776666666667,3.5) -- (2.17416666666668,8.5);	% Pod 2 switch 0 to core 0
\draw (13.317,3.5) -- (6.16241666666668,8.5);	% Pod 2 switch 0 to core 1
\draw (13.8563333333333,3.5) -- (10.1506666666667,8.5);	% Pod 2 switch 0 to core 2
\draw (14.5956666666667,3.5) -- (14.1389166666667,8.5);	% Pod 2 switch 1 to core 3
\draw (15.135,3.5) -- (18.1271666666667,8.5);	% Pod 2 switch 1 to core 4
\draw (15.6743333333333,3.5) -- (22.1154166666667,8.5);	% Pod 2 switch 1 to core 5
\draw (16.4136666666667,3.5) -- (26.1036666666667,8.5);	% Pod 2 switch 2 to core 6
\draw (16.953,3.5) -- (30.0919166666667,8.5);	% Pod 2 switch 2 to core 7
\draw (17.4923333333333,3.5) -- (34.0801666666667,8.5);	% Pod 2 switch 2 to core 8
\draw (19.0316666666667,3.5) -- (2.44383333333335,8.5);	% Pod 3 switch 0 to core 0
\draw (19.571,3.5) -- (6.43208333333335,8.5);	% Pod 3 switch 0 to core 1
\draw (20.1103333333333,3.5) -- (10.4203333333333,8.5);	% Pod 3 switch 0 to core 2
\draw (20.8496666666667,3.5) -- (14.4085833333333,8.5);	% Pod 3 switch 1 to core 3
\draw (21.389,3.5) -- (18.3968333333333,8.5);	% Pod 3 switch 1 to core 4
\draw (21.9283333333333,3.5) -- (22.3850833333333,8.5);	% Pod 3 switch 1 to core 5
\draw (22.6676666666666,3.5) -- (26.3733333333333,8.5);	% Pod 3 switch 2 to core 6
\draw (23.207,3.5) -- (30.3615833333333,8.5);	% Pod 3 switch 2 to core 7
\draw[very thick] (23.7463333333333,3.5) -- (34.3498333333334,8.5);	% Pod 3 switch 2 to core 8
\draw (25.2856666666666,3.5) -- (2.71350000000002,8.5);	% Pod 4 switch 0 to core 0
\draw (25.825,3.5) -- (6.70175000000002,8.5);	% Pod 4 switch 0 to core 1
\draw (26.3643333333333,3.5) -- (10.69,8.5);	% Pod 4 switch 0 to core 2
\draw (27.1036666666666,3.5) -- (14.67825,8.5);	% Pod 4 switch 1 to core 3
\draw (27.643,3.5) -- (18.6665,8.5);	% Pod 4 switch 1 to core 4
\draw (28.1823333333333,3.5) -- (22.65475,8.5);	% Pod 4 switch 1 to core 5
\draw (28.9216666666666,3.5) -- (26.643,8.5);	% Pod 4 switch 2 to core 6
\draw (29.461,3.5) -- (30.63125,8.5);	% Pod 4 switch 2 to core 7
\draw[very thick] (30.0003333333333,3.5) -- (34.6195,8.5);	% Pod 4 switch 2 to core 8
\draw (31.5396666666666,3.5) -- (2.9831666666667,8.5);	% Pod 5 switch 0 to core 0
\draw (32.079,3.5) -- (6.9714166666667,8.5);	% Pod 5 switch 0 to core 1
\draw (32.6183333333333,3.5) -- (10.9596666666667,8.5);	% Pod 5 switch 0 to core 2
\draw (33.3576666666666,3.5) -- (14.9479166666667,8.5);	% Pod 5 switch 1 to core 3
\draw (33.897,3.5) -- (18.9361666666667,8.5);	% Pod 5 switch 1 to core 4
\draw (34.4363333333333,3.5) -- (22.9244166666667,8.5);	% Pod 5 switch 1 to core 5
\draw (35.1756666666666,3.5) -- (26.9126666666667,8.5);	% Pod 5 switch 2 to core 6
\draw (35.715,3.5) -- (30.9009166666667,8.5);	% Pod 5 switch 2 to core 7
\draw (36.2543333333333,3.5) -- (34.8891666666667,8.5);	% Pod 5 switch 2 to core 8

\draw (0.269666666666667,0) -- (0.269666666666667,-0.8)		% Pod 0 switch 0 host 0
(0.269666666666667,-0.95) circle (0.15);
\draw (0.809,0) -- (0.809,-0.8)		% Pod 0 switch 0 host 1
(0.809,-0.95) circle (0.15);
\draw (1.34833333333333,0) -- (1.34833333333333,-0.8)		% Pod 0 switch 0 host 2
(1.34833333333333,-0.95) circle (0.15);
\draw (2.08766666666667,0) -- (2.08766666666667,-0.8)		% Pod 0 switch 1 host 0
(2.08766666666667,-0.95) circle (0.15);
\draw (2.627,0) -- (2.627,-0.8)		% Pod 0 switch 1 host 1
(2.627,-0.95) circle (0.15);
\draw (3.16633333333333,0) -- (3.16633333333333,-0.8)		% Pod 0 switch 1 host 2
(3.16633333333333,-0.95) circle (0.15);
\draw (3.90566666666667,0) -- (3.90566666666667,-0.8)		% Pod 0 switch 2 host 0
(3.90566666666667,-0.95) circle (0.15);
\draw (4.445,0) -- (4.445,-0.8)		% Pod 0 switch 2 host 1
(4.445,-0.95) circle (0.15);
\draw (4.98433333333333,0) -- (4.98433333333333,-0.8)		% Pod 0 switch 2 host 2
(4.98433333333333,-0.95) circle (0.15);
\draw (6.52366666666667,0) -- (6.52366666666667,-0.8)		% Pod 1 switch 0 host 0
(6.52366666666667,-0.95) circle (0.15);
\draw (7.063,0) -- (7.063,-0.8)		% Pod 1 switch 0 host 1
(7.063,-0.95) circle (0.15);
\draw (7.60233333333333,0) -- (7.60233333333333,-0.8)		% Pod 1 switch 0 host 2
(7.60233333333333,-0.95) circle (0.15);
\draw (8.34166666666667,0) -- (8.34166666666667,-0.8)		% Pod 1 switch 1 host 0
(8.34166666666667,-0.95) circle (0.15);
\draw (8.881,0) -- (8.881,-0.8)		% Pod 1 switch 1 host 1
(8.881,-0.95) circle (0.15);
\draw (9.42033333333333,0) -- (9.42033333333333,-0.8)		% Pod 1 switch 1 host 2
(9.42033333333333,-0.95) circle (0.15);
\draw (10.1596666666667,0) -- (10.1596666666667,-0.8)		% Pod 1 switch 2 host 0
(10.1596666666667,-0.95) circle (0.15);
\draw (10.699,0) -- (10.699,-0.8)		% Pod 1 switch 2 host 1
(10.699,-0.95) circle (0.15);
\draw (11.2383333333333,0) -- (11.2383333333333,-0.8)		% Pod 1 switch 2 host 2
(11.2383333333333,-0.95) circle (0.15);
\draw (12.7776666666667,0) -- (12.7776666666667,-0.8)		% Pod 2 switch 0 host 0
(12.7776666666667,-0.95) circle (0.15);
\draw (13.317,0) -- (13.317,-0.8)		% Pod 2 switch 0 host 1
(13.317,-0.95) circle (0.15);
\draw (13.8563333333333,0) -- (13.8563333333333,-0.8)		% Pod 2 switch 0 host 2
(13.8563333333333,-0.95) circle (0.15);
\draw (14.5956666666667,0) -- (14.5956666666667,-0.8)		% Pod 2 switch 1 host 0
(14.5956666666667,-0.95) circle (0.15);
\draw (15.135,0) -- (15.135,-0.8)		% Pod 2 switch 1 host 1
(15.135,-0.95) circle (0.15);
\draw (15.6743333333333,0) -- (15.6743333333333,-0.8)		% Pod 2 switch 1 host 2
(15.6743333333333,-0.95) circle (0.15);
\draw (16.4136666666667,0) -- (16.4136666666667,-0.8)		% Pod 2 switch 2 host 0
(16.4136666666667,-0.95) circle (0.15);
\draw (16.953,0) -- (16.953,-0.8)		% Pod 2 switch 2 host 1
(16.953,-0.95) circle (0.15);
\draw (17.4923333333333,0) -- (17.4923333333333,-0.8)		% Pod 2 switch 2 host 2
(17.4923333333333,-0.95) circle (0.15);
\draw (19.0316666666667,0) -- (19.0316666666667,-0.8)		% Pod 3 switch 0 host 0
(19.0316666666667,-0.95) circle (0.15);
\draw (19.571,0) -- (19.571,-0.8)		% Pod 3 switch 0 host 1
(19.571,-0.95) circle (0.15);
\draw (20.1103333333333,0) -- (20.1103333333333,-0.8)		% Pod 3 switch 0 host 2
(20.1103333333333,-0.95) circle (0.15);
\draw (20.8496666666667,0) -- (20.8496666666667,-0.8)		% Pod 3 switch 1 host 0
(20.8496666666667,-0.95) circle (0.15);
\draw[fill,thick] (21.389,0) -- (21.389,-0.8)		% Pod 3 switch 1 host 1
(21.389,-0.95) circle (0.15);
\draw (21.9283333333333,0) -- (21.9283333333333,-0.8)		% Pod 3 switch 1 host 2
(21.9283333333333,-0.95) circle (0.15);
\draw (22.6676666666666,0) -- (22.6676666666666,-0.8)		% Pod 3 switch 2 host 0
(22.6676666666666,-0.95) circle (0.15);
\draw (23.207,0) -- (23.207,-0.8)		% Pod 3 switch 2 host 1
(23.207,-0.95) circle (0.15);
\draw (23.7463333333333,0) -- (23.7463333333333,-0.8)		% Pod 3 switch 2 host 2
(23.7463333333333,-0.95) circle (0.15);
\draw (25.2856666666666,0) -- (25.2856666666666,-0.8)		% Pod 4 switch 0 host 0
(25.2856666666666,-0.95) circle (0.15);
\draw (25.825,0) -- (25.825,-0.8)		% Pod 4 switch 0 host 1
(25.825,-0.95) circle (0.15);
\draw (26.3643333333333,0) -- (26.3643333333333,-0.8)		% Pod 4 switch 0 host 2
(26.3643333333333,-0.95) circle (0.15);
\draw (27.1036666666666,0) -- (27.1036666666666,-0.8)		% Pod 4 switch 1 host 0
(27.1036666666666,-0.95) circle (0.15);
\draw (27.643,0) -- (27.643,-0.8)		% Pod 4 switch 1 host 1
(27.643,-0.95) circle (0.15);
\draw (28.1823333333333,0) -- (28.1823333333333,-0.8)		% Pod 4 switch 1 host 2
(28.1823333333333,-0.95) circle (0.15);
\draw (28.9216666666666,0) -- (28.9216666666666,-0.8)		% Pod 4 switch 2 host 0
(28.9216666666666,-0.95) circle (0.15);
\draw (29.461,0) -- (29.461,-0.8)		% Pod 4 switch 2 host 1
(29.461,-0.95) circle (0.15);
\draw[fill,thick] (30.0003333333333,0) -- (30.0003333333333,-0.8)		% Pod 4 switch 2 host 2
(30.0003333333333,-0.95) circle (0.15);
\draw (31.5396666666666,0) -- (31.5396666666666,-0.8)		% Pod 5 switch 0 host 0
(31.5396666666666,-0.95) circle (0.15);
\draw (32.079,0) -- (32.079,-0.8)		% Pod 5 switch 0 host 1
(32.079,-0.95) circle (0.15);
\draw (32.6183333333333,0) -- (32.6183333333333,-0.8)		% Pod 5 switch 0 host 2
(32.6183333333333,-0.95) circle (0.15);
\draw (33.3576666666666,0) -- (33.3576666666666,-0.8)		% Pod 5 switch 1 host 0
(33.3576666666666,-0.95) circle (0.15);
\draw (33.897,0) -- (33.897,-0.8)		% Pod 5 switch 1 host 1
(33.897,-0.95) circle (0.15);
\draw (34.4363333333333,0) -- (34.4363333333333,-0.8)		% Pod 5 switch 1 host 2
(34.4363333333333,-0.95) circle (0.15);
\draw (35.1756666666666,0) -- (35.1756666666666,-0.8)		% Pod 5 switch 2 host 0
(35.1756666666666,-0.95) circle (0.15);
\draw (35.715,0) -- (35.715,-0.8)		% Pod 5 switch 2 host 1
(35.715,-0.95) circle (0.15);
\draw (36.2543333333333,0) -- (36.2543333333333,-0.8)		% Pod 5 switch 2 host 2
(36.2543333333333,-0.95) circle (0.15);
;

\end{tikzpicture}

